On determining absolute entropy without quantum theory or the Third Law of thermodynamics

We employ classical thermodynamics to gain information about absolute entropy, without recourse to statistical methods, quantum mechanics or the Third Law of thermodynamics. The Gibbs-Duhem equation yields various simple methods to determine the absolute entropy of a fluid. We also study the entropy of an ideal gas and the ionization of a plasma in thermal equilibrium. A single measurement of the degree of ionization can be used to determine an unknown constant in the entropy equation, and thus determine the absolute entropy of a gas. It follows from all these examples that the value of entropy at absolute zero temperature does not need to be assigned by postulate, but can be deduced empirically.

==> neonS.tex <==
\begin{axis}[
xmin=0, xmax=80,
ymin=-10, ymax=130,
xlabel={$T (K)$},
ylabel={$S (N_{\rm A}k_{\rm B})$},
]
\addplot [ ]
coordinates {
(0,0)
(80,0)
};
\addplot [ ]
coordinates {
(0,0)
(0.501224,0.00590381)
(1.00245,0.0236152)
(1.50367,0.0531343)
(2.0049,0.094461)
(2.50612,0.147595)
(3.00735,0.212537)
(3.50857,0.289287)
(4.0098,0.377844)
(4.51102,0.478209)
(5.01224,0.590381)
(5.51347,0.714361)
(6.01469,0.850149)
(6.51592,0.997744)
(7.01714,1.15715)
(7.51837,1.32836)
(8.01959,1.51138)
(8.52082,1.7062)
(9.02204,1.91283)
(9.52327,2.13128)
(10.0245,2.36152)
(10.5257,2.60358)
(11.0269,2.85744)
(11.5282,3.12312)
(12.0294,3.40059)
(12.5306,3.68988)
(13.0318,3.99098)
(13.5331,4.30388)
(14.0343,4.62859)
(14.5355,4.9651)
(15.0367,5.31343)
(15.538,5.67356)
(16.0392,6.0455)
(16.5404,6.42925)
(17.0416,6.82481)
(17.5429,7.23217)
(18.0441,7.65134)
(18.5453,8.08232)
(19.0465,8.5251)
(19.5478,8.9797)
(20.049,9.4461)
(20.5502,9.92431)
(21.0514,10.4143)
(21.5527,10.9161)
(22.0539,11.4298)
(22.5551,11.9552)
(23.0563,12.4925)
(23.5576,13.0415)
(24.0588,13.6024)
(24.56,14.175)
(24.56,41.4552)
(27.104,46.9257)
(27.104,96.376)
(28.928,97.7298)
(30.752,99.0007)
(32.576,100.198)
(34.4,101.331)
(36.224,102.405)
(38.048,103.426)
(39.872,104.399)
(41.696,105.329)
(43.52,106.219)
(45.344,107.072)
(47.168,107.892)
(48.992,108.681)
(50.816,109.441)
(52.64,110.174)
(54.464,110.882)
(56.288,111.567)
(58.112,112.229)
(59.936,112.872)
(61.76,113.495)
(63.584,114.1)
(65.408,114.688)
(67.232,115.26)
(69.056,115.816)
(70.88,116.358)
(72.704,116.886)
(74.528,117.401)
(76.352,117.904)
(78.176,118.394)
(80,118.874)
};
\addplot [dashed]
coordinates {
(0.05,-34.4816)
(0.352525,6.11585)
(0.655051,18.9948)
(0.957576,26.8871)
(1.2601,32.5938)
(1.56263,37.0665)
(1.86515,40.7451)
(2.16768,43.8696)
(2.4702,46.5851)
(2.77273,48.9866)
(3.07525,51.1391)
(3.37778,53.0895)
(3.6803,54.8725)
(3.98283,56.5145)
(4.28535,58.0363)
(4.58788,59.4542)
(4.8904,60.7816)
(5.19293,62.0292)
(5.49545,63.2062)
(5.79798,64.3201)
(6.10051,65.3773)
(6.40303,66.3834)
(6.70556,67.343)
(7.00808,68.2602)
(7.31061,69.1387)
(7.61313,69.9815)
(7.91566,70.7915)
(8.21818,71.5712)
(8.52071,72.3226)
(8.82323,73.0478)
(9.12576,73.7486)
(9.42828,74.4265)
(9.73081,75.0829)
(10.0333,75.7193)
(10.3359,76.3368)
(10.6384,76.9365)
(10.9409,77.5193)
(11.2434,78.0863)
(11.546,78.6382)
(11.8485,79.1758)
(12.151,79.6999)
(12.4535,80.2111)
(12.7561,80.71)
(13.0586,81.1972)
(13.3611,81.6732)
(13.6636,82.1386)
(13.9662,82.5938)
(14.2687,83.0393)
(14.5712,83.4754)
(14.8737,83.9025)
(15.1763,84.3211)
(15.4788,84.7313)
(15.7813,85.1337)
(16.0838,85.5284)
(16.3864,85.9157)
(16.6889,86.296)
(16.9914,86.6694)
(17.2939,87.0362)
(17.5965,87.3967)
(17.899,87.751)
(18.2015,88.0994)
(18.504,88.4421)
(18.8066,88.7791)
(19.1091,89.1109)
(19.4116,89.4374)
(19.7141,89.7588)
(20.0167,90.0754)
(20.3192,90.3872)
(20.6217,90.6944)
(20.9242,90.9971)
(21.2268,91.2955)
(21.5293,91.5896)
(21.8318,91.8797)
(22.1343,92.1657)
(22.4369,92.4479)
(22.7394,92.7263)
(23.0419,93.001)
(23.3444,93.2721)
(23.647,93.5398)
(23.9495,93.804)
(24.252,94.0649)
(24.5545,94.3226)
(24.8571,94.5772)
(25.1596,94.8286)
(25.4621,95.0771)
(25.7646,95.3226)
(26.0672,95.5652)
(26.3697,95.8051)
(26.6722,96.0422)
(26.9747,96.2766)
(27.2773,96.5084)
(27.5798,96.7377)
(27.8823,96.9645)
(28.1848,97.1888)
(28.4874,97.4107)
(28.7899,97.6303)
(29.0924,97.8476)
(29.3949,98.0626)
(29.6975,98.2754)
(30,98.4861)
};
\end{axis}

